Revisiting Kepler: new symmetries of an old problem

The $Kepler$ $orbits$ form a 3-parameter family of $unparametrized$ plane curves, consisting of all conics sharing a focus at a fixed point. We study the geometry and symmetry properties of this family, as well as natural 2-parameter subfamilies, such as those of fixed energy or angular momentum. Our main result is that Kepler orbits is a `flat' family, that is, the local diffeomorphisms of the plane preserving this family form a 7-dimensional local group, the maximum dimension possible for the symmetry group of a 3-parameter family of plane curves. These symmetries are different from the well-studied `hidden' symmetries of the Kepler problem, acting on energy levels in the 4-dimensional phase space of the Kepler system. Each 2-parameter subfamily of Kepler orbits with fixed non-zero energy (Kepler ellipses or hyperbolas with fixed length of major axis) admits $\mathrm{PSL}_2(\mathbb{R})$ as its (local) symmetry group, corresponding to one of the items of a classification due to A. Tresse (1896) of 2-parameter families of plane curves admitting a 3-dimensional local group of symmetries. The 2-parameter subfamilies with zero energy (Kepler parabolas) or fixed non-zero angular momentum are flat (locally diffeomorphic to the family of straight lines). These results can be proved using techniques developed in the 19th century by S. Lie to determine `infinitesimal point symmetries' of ODEs, but our proofs are much simpler, using a projective geometric model for the Kepler orbits (plane sections of a cone in projective 3-space). In this projective model all symmetry groups act globally. Another advantage of the projective model is a duality between Kepler's plane and Minkowski's 3-space parametrizing the space of Kepler orbits. We use this duality to deduce several results on the Kepler system, old and new.

==> kepler_conics1.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'kepler_conics1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1307.79746094bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.21331212)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{kepler_conics1.pdf}}%
    \put(0.42473403,0.01934643){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s$E=0$}}}%
    \put(0.72185298,0.02284193){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s$E>0$}}}%
    \put(0.00002867,0.02284193){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s$E<0$}}}%
    \put(0.14072327,0.19761778){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s$1/|E|$}}}%
    \put(0.87355836,0.19761778){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s$1/E$}}}%
  \end{picture}%
\endgroup%

